Simple Combinatorial Construction of the $k^{o(1)}$-Lower Bound for Approximating the Parameterized $k$-Clique

In the parameterized $k$-clique problem, or $k$-Clique for short, we are given a graph $G$ and a parameter $k\ge 1$. The goal is to decide whether there exist $k$ vertices in $G$ that induce a complete subgraph (i.e., a $k$-clique). This problem plays a central role in the theory of parameterized intractability as one of the first W[1]-complete problems. Existing research has shown that even an FPT-approximation algorithm for $k$-Clique with arbitrary ratio does not exist, assuming the Gap-Exponential-Time Hypothesis (Gap-ETH) [Chalermsook et al., FOCS'17 and SICOMP]. However, whether this inapproximability result can be based on the standard assumption of $\mathrm{W} 1\ne \mathrm{FPT}$ remains unclear. The recent breakthrough of Bingkai Lin [STOC'21] and subsequent works by Karthik C.S. and Khot [CCC'22], and by Lin, Ren, Sun Wang [ICALP'22] give a technique that bypasses Gap-ETH, thus leading to the inapproximability ratio of $O(1)$ and $k^{o(1)}$ under $\mathrm{W}[1]$-hardness (the first two) and ETH (for the latter one). All the work along this line follows the framework developed by Lin, which starts from the $k$-vector-sum problem and requires some involved algebraic techniques. This paper presents an alternative framework for proving the W[1]-hardness of the $k^{o(1)}$-FPT-inapproximability of $k$-Clique. Using this framework, we obtain a gap-producing self-reduction of $k$-Clique without any intermediate algebraic problem. More precisely, we reduce from $(k,k-1)$-Gap Clique to $(q^k, q^{k-1})$-Gap Clique, for any function $q$ depending only on the parameter $k$, thus implying the $k^{o(1)}$-inapproximability result when $q$ is sufficiently large. Our proof is relatively simple and mostly combinatorial. At the core of our construction is a novel encoding of $k$-element subset stemming from the theory of "network coding" and a "Sidon set" representation of a graph.

==> testpic.tex <==
\begin{tikzpicture}[
  scale=.3,
  vertex/.style={circle,inner sep=0pt,minimum size=1mm,fill=black},
  ]



% general picture

\begin{scope}%[xshift=-2cm,yshift=10cm]

    % Cr and pi
    \filldraw[fill opacity=0.2, gray] (0,0) ellipse (2cm and 3cm);
    \path (0,-4.5) node[above] {\footnotesize $C_{r}$};
    \node[vertex] (pi) at (0,1.2) {};
    \path (pi) node[below] {\footnotesize $\pi$};


    % Cr1 and pi1
    \filldraw[fill opacity=0.2, gray] (6,6) ellipse (2cm and 3cm);
    \path (6,9) node[above] {\footnotesize $C_{r^1}$};
    \node[vertex] (pi1) at (5.5,7.5) {};
    \path (pi1) node[right] {\footnotesize $\pi^1$};



    % Cr2 and pi2
    \filldraw[fill opacity=0.2, gray] (-6,6) ellipse (2cm and 3cm);
    \path (-6,9) node[above] {\footnotesize $C_{r^2}$};
    \node[vertex] (pi2) at (-5.8,5) {};
    \path (pi2) node[left] {\footnotesize $\pi^2$};


    % Crinfty and piinfty
    \filldraw[fill opacity=0.2, gray] (14,0) ellipse (2cm and 3cm);
    \path (14,-4.5) node[above] {\footnotesize $C_{r^{\infty}}$};
    \node[vertex] (piinfty) at (14,-.5) {};
    \path (piinfty) node[above] {\footnotesize $\pi^{\infty}$};

    % edge uu1
    \draw[-] (pi)--(pi1);
    % edge uu2
    \draw[-] (pi)--(pi2);
    % edge u1u2
    \draw[-] (pi1)--(pi2);
    % edge uuinfty
    \draw[-] (pi)--(piinfty);


\end{scope}




\end{tikzpicture}



